Parallel String Sample Sort

We discuss how string sorting algorithms can be parallelized on modern multi-core shared memory machines. As a synthesis of the best sequential string sorting algorithms and successful parallel sorting algorithms for atomic objects, we propose string sample sort. The algorithm makes effective use of the memory hierarchy, uses additional word level parallelism, and largely avoids branch mispredictions. Additionally, we parallelize variants of multikey quicksort and radix sort that are also useful in certain situations.

==> (inline-0) <==
\begin{tikzpicture}
  \begin{axis}[plotSpeedup64,
    title={URLs (complete)},
    ylabel={speedup},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('urls') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'urls' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.759767026585004) (2,1.7014703840938) (4,3.32643027880129) (6,4.56996587030717) (8,5.64408550732338) (12,7.92846809214659) (16,9.53576713101424) (20,10.677634169019) (24,10.6691798295245) (28,11.1557553226495) (32,11.8125089191889) (40,11.4854225645258) (48,12.0016193874573) (56,11.7655181070734) (64,11.7105238982409) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.823689053389024) (2,1.88793213250039) (4,3.53290319719746) (6,4.9513998943476) (8,6.11802875847108) (12,8.35802810732556) (16,10.4009164550682) (20,10.8828702075273) (24,12.2798594306324) (28,12.998912957022) (32,12.3090887496029) (40,12.1644217326787) (48,11.6743596506653) (56,11.8553763280855) (64,11.8900989840424) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,1) (2,2.13707706183925) (4,4.62005277044855) (6,5.68030230112472) (8,7.15420689779031) (12,8.2326667002502) (16,10.3291111341596) (20,9.29892313730182) (24,9.26459066482353) (28,9.74977130951689) (32,9.8647734642107) (40,10.1173546083867) (48,11.1840613736782) (56,10.958030812821) (64,10.4028517240591) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.315980367854841) (2,0.72317197011386) (4,1.327164259909) (6,1.72387268478449) (8,2.06140580680425) (12,2.50562756267371) (16,2.56095983156338) (20,3.03398310127336) (24,2.85972468996213) (28,2.94676203113369) (32,2.74431321555744) (40,2.65301925982659) (48,2.62529553748692) (56,2.88217418829701) (64,2.6741348638942) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.313854911461719) (2,0.809503246324389) (4,1.49001767362702) (6,1.95846251701537) (8,2.32749661299805) (12,2.97815553260783) (16,3.39543556085919) (20,3.23167565813491) (24,3.5325898993482) (28,3.3306020923257) (32,3.42919554082555) (40,3.29756884982125) (48,3.50406007927738) (56,3.33775319968998) (64,3.4826159890281) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.717166727615404) (2,0.482131969711869) (4,0.439425006032611) (6,0.440576223853566) (8,0.713253454282168) (12,0.420777300244928) (16,0.674686296552702) (20,0.865164375584535) (24,0.864608076009501) (28,0.441531523418287) (32,0.862250012513748) (40,0.44175492098697) (48,0.454442004392094) (56,0.50453106199734) (64,0.496911862160371) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \legend{}
  \end{axis}
\end{tikzpicture}
\hfill%
\begin{tikzpicture}
  \begin{axis}[plotSpeedup64,
    title={Random, $n = 3.27\,\text{G}$, $N = 32\,\text{Gi}$},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('random') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'random' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.442043064275277) (2,0.871432339752044) (4,1.68923686745657) (6,2.33666806242432) (8,3.09760900140647) (12,4.32188888365594) (16,5.48956789343897) (20,6.55731197052822) (24,7.57011915673694) (28,8.23593936976466) (32,9.07791908022731) (40,9.25772317625431) (48,9.43675409480173) (56,9.73599985853978) (64,10.0323844739163) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.309411597221702) (2,0.763372184377628) (4,1.2750998125716) (6,1.83325564360392) (8,2.37998495759598) (12,3.31492377963122) (16,4.18543838400219) (20,4.95423080153084) (24,6.09515796931388) (28,6.84820192204045) (32,7.6987611510389) (40,7.15219744533449) (48,8.66373504642898) (56,9.06279764909339) (64,9.3613027614653) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,1) (2,2.17733452494879) (4,3.97107400266373) (6,5.12990925296745) (8,6.06285282221064) (12,6.85638858679861) (16,7.28358261605757) (20,7.3623405450218) (24,7.85666041989707) (28,8.05881893759026) (32,7.94188070350889) (40,8.11097471151485) (48,7.23331581713085) (56,8.01673428976335) (64,7.17886758340142) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.863277318039141) (2,1.35238472635455) (4,2.27952703747047) (6,3.20416825083994) (8,4.18439931906615) (12,5.65971793922947) (16,6.94880316351857) (20,7.88742347986362) (24,8.35402705778227) (28,8.69524935541029) (32,8.3786428302952) (40,8.3026637084427) (48,8.33152593324893) (56,8.37805637004655) (64,9.01296124721312) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.892128979015147) (2,1.46143623845175) (4,2.50268176942237) (6,3.61857526540162) (8,4.51787951227251) (12,6.21678584870154) (16,7.70472227923205) (20,8.83316452744869) (24,9.58705660298511) (28,9.98333089562288) (32,9.45707958420454) (40,8.61379354221009) (48,8.91288488683798) (56,9.91471829667084) (64,8.328778506326) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.959367159185949) (2,1.26435778615682) (4,1.87520008718693) (6,2.37635556425137) (8,2.58919866198088) (12,2.96583845355531) (16,3.22604585758369) (20,3.30762206843522) (24,3.43021613808915) (28,3.47647831357759) (32,3.50995741642655) (40,3.49902769481056) (48,3.5076766261069) (56,3.79089707340359) (64,3.5066936706281) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \legend{}
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[plotSpeedup64,
    title={GOV2, $n = 3.1\,\text{G}$, $N = 128\,\text{Gi}$},
    ylabel={speedup},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('gov2') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'gov2' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.733235684804782) (2,1.64178807208375) (4,3.13382637699085) (6,4.29883634821245) (8,4.85631021440551) (12,6.18621638524078) (16,7.33984328624006) (20,8.06437306375347) (24,9.2417334369768) (28,9.82916785907342) (32,10.3147471511754) (40,10.4906502409557) (48,10.9904536727583) (56,11.0312433088288) (64,11.6347366241978) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.66676193352171) (2,1.47664127315481) (4,3.05873709312738) (6,4.23041525107687) (8,4.89340314467649) (12,5.78831074596821) (16,6.86824754064668) (20,7.75739134526405) (24,9.28758408040171) (28,9.69271049722891) (32,10.0979191166863) (40,10.3509271273701) (48,10.5180465646452) (56,10.5912937709861) (64,11.2205413940488) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,1) (2,1.90985099248243) (4,3.53633807811879) (6,4.36910562785554) (8,5.29233758785108) (12,6.4864) (16,7.18022124793124) (20,7.92162113679463) (24,8.44260392199705) (28,8.76413175223096) (32,9.37856492718447) (40,9.45783455080889) (48,9.04976945034034) (56,9.20561060774139) (64,9.12934974416527) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.354033763586178) (2,0.667352115716753) (4,1.28874000589927) (6,1.76272679709118) (8,2.15395630315341) (12,2.35688688955816) (16,2.89504306963959) (20,2.81185259303899) (24,3.11020948203002) (28,3.33190514686068) (32,3.25105369298686) (40,2.71451560143402) (48,3.19813668130629) (56,3.43851677169252) (64,3.4901418389669) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.294884177941222) (2,0.684452341808238) (4,1.33247050227759) (6,1.80894502224478) (8,2.1731840335204) (12,2.39914703548263) (16,2.92380887071793) (20,3.33389056808285) (24,3.27655424796419) (28,3.49285310734463) (32,3.74005601901985) (40,3.66419022839142) (48,3.76238437195716) (56,3.76777280068257) (64,3.76805985159) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.480466139235588) (2,1.01113791552521) (4,1.17185397198476) (6,1.35233687074889) (8,1.21184530343422) (12,1.11288420863147) (16,1.08536542546655) (20,1.25624454538897) (24,1.30864435337747) (28,1.0604464875342) (32,1.17363365415646) (40,1.30018832946194) (48,1.06469251037595) (56,1.14786620744715) (64,1.11765237591633) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \legend{}
  \end{axis}
\end{tikzpicture}
\hfill%
\begin{tikzpicture}
  \begin{axis}[plotSpeedup64,
    title={Wikipedia, $n = 4\,\text{Gi}$},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('enwiki') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'enwiki' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.726163354185809) (2,1.65000214503282) (4,3.3563522652898) (6,4.51080465611775) (8,6.18132044743496) (12,8.39921818982555) (16,10.267812251109) (20,12.6897697028353) (24,13.42622922206) (28,14.8390166738472) (32,15.963778743186) (40,17.9196757210082) (48,18.4421002157756) (56,18.6598204900137) (64,19.1932331389885) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.54020787490051) (2,1.33622466705269) (4,2.79488368882112) (6,3.82913056969198) (8,5.14631698668629) (12,6.99978160375642) (16,9.09032179280624) (20,10.5343741440701) (24,12.1672237981251) (28,13.7221042867082) (32,15.1707952035342) (40,16.3266663365006) (48,17.3236042609734) (56,18.1352802030696) (64,18.5637519105462) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.972465233881163) (2,1.80658545750611) (4,3.66177828696196) (6,4.95046658800815) (8,6.36272898721752) (12,8.57241563767664) (16,9.7965681488211) (20,10.4917958253959) (24,11.3828669517735) (28,12.7855282841155) (32,12.5476997025735) (40,14.5639633953929) (48,14.9506323209288) (56,14.0433533750396) (64,13.7052346506076) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.751372400903863) (2,1.28112942534989) (4,2.48246794530451) (6,3.57987096293791) (8,4.51084874310958) (12,6.34453596683199) (16,7.88959773533816) (20,9.31879580834696) (24,10.394349829513) (28,11.4159777978955) (32,11.9278023869457) (40,12.2623943886498) (48,12.3572786419984) (56,12.5170724827919) (64,12.6491481944353) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.649583957303548) (2,1.32360937446228) (4,2.61261781438397) (6,3.65063294343216) (8,4.75369042076771) (12,6.62057212695698) (16,8.07320127902827) (20,9.4338450217689) (24,10.6082239639598) (28,11.5180282702444) (32,12.2406046943376) (40,12.2775954074602) (48,12.5240695112288) (56,12.6364034607381) (64,10.4096352933216) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.863826251010691) (2,1.7682405406648) (4,3.17478617251204) (6,4.36854938248234) (8,5.37436274840876) (12,7.02276648904281) (16,8.37936368455835) (20,9.22245046398798) (24,10.0627488259123) (28,10.5582804121447) (32,10.8769283704357) (40,10.9156701733142) (48,8.24894906917555) (56,8.14894856719106) (64,8.00284371694612) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \legend{}
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[plotSpeedup64,
    title={Sinha URLs (complete)},
    ylabel={speedup},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('set5_url') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'set5_url' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.912821714051474) (2,1.49918730464054) (4,2.44520646792704) (6,3.13748722720908) (8,3.79387053749623) (12,4.39662248112815) (16,4.0882708553534) (20,4.12205181454936) (24,4.27825676457027) (28,4.3999029005634) (32,3.83015528364923) (40,3.71068004615001) (48,3.23114776865945) (56,3.1335809548954) (64,3.05187151745823) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.915015056734244) (2,1.5233320628964) (4,2.49947085196041) (6,3.19956265787968) (8,3.92998809996033) (12,4.57700077517559) (16,4.721629873749) (20,4.60972032190779) (24,4.44155496309579) (28,4.35998799132541) (32,3.95029878509268) (40,3.63811339103374) (48,2.953150250488) (56,3.26446984843239) (64,3.00770652681462) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.997932151522718) (2,1.56913103439019) (4,2.6789099302079) (6,3.38798439727822) (8,3.94160510112483) (12,4.37722250043292) (16,4.37723069492377) (20,3.99712802102699) (24,4.13895834347493) (28,3.78847644809978) (32,3.59882069463887) (40,3.2595503597373) (48,2.95460002072366) (56,2.42664549473815) (64,2.11561760594284) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.382579656030591) (2,0.730574246474329) (4,1.25455130784708) (6,1.63980839902376) (8,1.91604592275733) (12,2.29653609709575) (16,2.07258850851845) (20,2.22493208170179) (24,2.15964310289887) (28,2.23131244691714) (32,2.23735479302624) (40,2.02374131230688) (48,1.88804192472606) (56,1.73707319247571) (64,1.75835307388607) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.382452934965646) (2,0.766786584506003) (4,1.37774032838275) (6,1.91606947500399) (8,2.06445432351656) (12,2.21923245576569) (16,2.56564664572675) (20,2.55056860017999) (24,2.54092432714685) (28,2.19373451925242) (32,2.25865408300771) (40,2.11856006378776) (48,1.83218470965745) (56,1.68295395245893) (64,1.64837465720107) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.463279175747969) (2,0.529317483638306) (4,0.504503085487421) (6,0.471592072262499) (8,0.47420025087385) (12,0.482185390721184) (16,0.489865055970032) (20,0.489478956342615) (24,0.482978217985396) (28,0.532949643567403) (32,0.473814915573658) (40,0.47749523152138) (48,0.597712344367712) (56,0.474817996283773) (64,0.473050905923733) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \legend{}
  \end{axis}
\end{tikzpicture}
\hfill%
\begin{tikzpicture}
  \begin{axis}[plotSpeedup64,
    title={Sinha DNA (complete)},
    xlabel={number of threads},
    every axis x label/.append style={overlay},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('set6_genome') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'set6_genome' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.842975479024728) (2,1.66143934745732) (4,2.76097739445447) (6,3.72192396630067) (8,4.52791493714713) (12,5.32094609238416) (16,4.97171425238793) (20,5.84423251243535) (24,5.76390327946545) (28,6.13288142909387) (32,5.91660952510705) (40,5.75596105550023) (48,5.37782385840915) (56,5.12477254497473) (64,5.00565716954491) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.796068553878399) (2,1.5888577868131) (4,2.65421439094072) (6,3.64828397864929) (8,4.4161282431324) (12,5.37654565394871) (16,5.49286447271078) (20,5.61989998974504) (24,5.79986506228113) (28,5.89727001370758) (32,5.8750520074227) (40,5.60964107363511) (48,5.33407569802366) (56,5.28515933779222) (64,4.73605911238823) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.859733788536136) (2,1.4783467411725) (4,2.40700556345687) (6,2.97396124389086) (8,3.51986511905308) (12,4.00395755414456) (16,4.28567438612824) (20,4.35667505820446) (24,4.33531890848304) (28,4.16214212413145) (32,4.1823162255717) (40,3.90712063792496) (48,3.60605846963715) (56,3.3648251564236) (64,3.05047513021351) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.665654932673176) (2,1.08393563753198) (4,1.82595450732131) (6,2.3856746027633) (8,2.64913562911468) (12,2.97901324049027) (16,3.05733308981022) (20,2.9757972241795) (24,2.94974032340229) (28,2.96809364613187) (32,2.84763848937552) (40,2.85242031428147) (48,2.67557294058157) (56,2.61885798483306) (64,2.60243150268675) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.66856536606726) (2,1.15070516890558) (4,1.92458604478096) (6,2.52182392400591) (8,2.66429177072511) (12,3.1118960301499) (16,3.30141893563691) (20,3.53127313314335) (24,3.50796910661419) (28,3.40356078698124) (32,3.45186096124357) (40,3.37023248662955) (48,3.09525090268486) (56,2.97590303030303) (64,2.72278018312158) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.993583102385454) (2,1.40657799451834) (4,2.10202469451497) (6,2.54165136804212) (8,2.60565014603663) (12,2.80656991046851) (16,2.96331701476396) (20,3.10073420449953) (24,2.95927846152363) (28,3.06260125009564) (32,3.10448777823112) (40,2.93306020503737) (48,2.88901998562817) (56,2.95001441891762) (64,2.80609943431191) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \legend{}
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[plotSpeedup64,
    title={Sinha NoDup (complete)},
    legend to name={speedup127},legend columns=1,
    ylabel={speedup},xlabel={number of threads},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('set6_nodup') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'set6_nodup' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.845174868846675) (2,1.66489414107955) (4,2.86526850750749) (6,4.07372827521053) (8,4.96394418752357) (12,6.17554360440711) (16,6.84524448161926) (20,7.18572797837545) (24,7.53392396140534) (28,7.52785565206817) (32,7.65284209585789) (40,7.53799311479343) (48,7.40871609476108) (56,7.00314065286153) (64,6.67108385400662) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.814912372736331) (2,1.62727647740863) (4,2.83005741624629) (6,3.90494421249528) (8,4.86428915962595) (12,6.32318162488351) (16,6.54209831887139) (20,7.39016041567185) (24,7.42965106261623) (28,7.70104600642323) (32,7.74033890583528) (40,7.28802663687328) (48,7.27357966525615) (56,6.97028038487565) (64,6.37088195375642) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.930993612174094) (2,1.64034446798324) (4,2.74702394682097) (6,3.64783374756421) (8,4.29598329004686) (12,5.27222210510783) (16,5.64232697279664) (20,5.6704454763114) (24,6.0667860140403) (28,5.71962018368766) (32,5.68599295214278) (40,5.426516982655) (48,5.34619906542456) (56,5.06633066476518) (64,4.72327583276362) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.957153977629779) (2,1.56868185974979) (4,2.67383685748925) (6,3.61514177344003) (8,4.23222740795143) (12,4.99691112594055) (16,5.19834051114917) (20,4.94300780292669) (24,4.79418789656296) (28,5.44279048713395) (32,5.52156980492242) (40,5.16817655810878) (48,5.08990113195567) (56,5.03382202577913) (64,4.5752776100836) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.957601821943887) (2,1.75459628592876) (4,3.01481015374304) (6,4.04245167130019) (8,4.78031438270284) (12,5.50152882326803) (16,5.89507130229817) (20,5.70961806268977) (24,5.85688592464919) (28,5.81207879007595) (32,5.87916257246155) (40,5.45088073370501) (48,5.19233995200013) (56,5.08222652122316) (64,4.63670678620956) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.998970267163346) (2,1.63810971016866) (4,2.63229886097879) (6,3.27911891962764) (8,3.84620021899337) (12,4.38214051674896) (16,4.79810606932646) (20,4.8013484561099) (24,5.19559752869958) (28,4.70746875470562) (32,4.95495538332303) (40,4.68782731590647) (48,4.54820289370122) (56,4.61163888479127) (64,4.15273391448734) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};

    \SpeedupLegend
  \end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
  \begin{axis}[plotSpeedup8,
    title={URLs, $n = 131\,\text{M}$, $N = 8\,\text{Gi}$},
    ylabel={speedup},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('urls') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'urls' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.970109703151458) (2,1.84472689482784) (3,2.36403851005286) (4,2.75287221517532) (5,2.93065879238367) (6,3.14020526967947) (7,3.21668742216687) (8,3.18901507656998) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.999921418698545) (2,1.87530192534125) (3,2.377321087927) (4,2.76981451991705) (5,2.94939272242853) (6,3.14794107460463) (7,3.20733351021491) (8,3.18912444730538) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.898543636278494) (2,1.64509307066512) (3,1.96840377513336) (4,2.219222896377) (5,2.24640417450253) (6,2.24385644147865) (7,2.24902464571895) (8,2.26208801387743) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.414439012349065) (2,0.678648882162031) (3,0.751149238873914) (4,0.815934716799017) (5,0.82128635884043) (6,0.829963844883151) (7,0.812388063813959) (8,0.805832070655728) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.41450438217504) (2,0.774968554910627) (3,0.876445161093864) (4,0.945881402933315) (5,0.965081727184328) (6,0.968039367209741) (7,0.945403525895199) (8,0.973764573111446) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.503905458638154) (2,0.510763328460245) (3,0.512728244410795) (4,0.510577800304105) (5,0.513340071171959) (6,0.51342074079737) (7,0.513536338765315) (8,0.514885913987197) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};
    \addplot coordinates { (1,0.662091130613097) (2,1.13596075778078) (3,1.13823045879714) (4,1.35668616102542) (5,1.60349019675467) (6,1.57354847779565) (7,1.49756196668021) (8,1.41162869724539) };
    \addlegendentry{algo=rantala/mergesort\_lcp\_2way\_parallel};
    \addplot coordinates { (1,0.390288346984964) (2,0.641275119186998) (3,0.70332332611883) (4,0.752298259720151) (5,0.756699438254997) (6,0.75850320287779) (7,0.761788928877291) (8,0.753391165177244) };
    \addlegendentry{algo=rantala/multikey\_simd\_parallel4};

    \legend{}
  \end{axis}
\end{tikzpicture}
\hfill%
\begin{tikzpicture}
  \begin{axis}[plotSpeedup8,
    title={Random, $n = 322\,\text{M}$, $N = 3\,\text{Gi}$},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('random') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'random' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.624480963560273) (2,1.2507019564833) (3,1.56115261200457) (4,2.02725073726764) (5,2.09031909786818) (6,2.26630586779722) (7,2.41774848150739) (8,2.59752434367086) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.576896021725396) (2,1.15610969175649) (3,1.44180330283445) (4,1.91860561748247) (5,1.99177964901543) (6,2.18409384616483) (7,2.32075790192415) (8,2.54815345464541) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.896781399603062) (2,1.53964083670552) (3,1.95854681770236) (4,2.25578968714857) (5,2.23722962719178) (6,2.29158098577042) (7,2.24897348522444) (8,2.29844673653128) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.796310806483942) (2,1.3485943783953) (3,1.63889606954146) (4,1.914178532431) (5,2.03002546640011) (6,2.14964872552103) (7,2.21244064817795) (8,2.26841499339094) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.795609222920626) (2,1.43848449900837) (3,1.75327375451176) (4,2.129699153243) (5,2.21359335709246) (6,2.35662724856516) (7,2.45023959566105) (8,2.51795544013516) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.777568848645142) (2,1.26244067516817) (3,1.51846506473538) (4,1.71354230122353) (5,1.82696502719676) (6,1.91850033082782) (7,1.96419020222872) (8,2.00552351262623) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};
    \addplot coordinates { (1,0.203291249860857) (2,0.325525490373437) (3,0.335869078891387) (4,0.345140117058035) (5,0.388449450472701) (6,0.386597452820949) (7,0.361494419266971) (8,0.35479856411327) };
    \addlegendentry{algo=rantala/mergesort\_lcp\_2way\_parallel};
    \addplot coordinates { (1,0.13043053734557) (2,0.21702680891443) (3,0.241378507668787) (4,0.258033550890438) (5,0.263423623579662) (6,0.265259588932704) (7,0.268707506895522) (8,0.270440490661952) };
    \addlegendentry{algo=rantala/multikey\_simd\_parallel4};

    \legend{}
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[plotSpeedup8,
    title={GOV2, $n = 166\,\text{M}$, $N = 8\,\text{Gi}$},
    ylabel={speedup},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('gov2') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'gov2' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.99993603006396) (2,1.85402537534587) (3,2.45801218561947) (4,2.93658293119934) (5,3.32439252781437) (6,3.40687295060636) (7,3.51062439034201) (8,3.38841023285008) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.966192042777039) (2,1.81739934717308) (3,2.40707712391862) (4,2.89231890902162) (5,3.30592338894238) (6,3.38961656843802) (7,3.45297127634321) (8,3.3322409344147) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.881335678400417) (2,1.58112851481412) (3,1.92384703276032) (4,2.1553684583137) (5,2.21621244151573) (6,2.24481397173245) (7,2.21375304383117) (8,2.21630155075506) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.471117988673015) (2,0.864221573439442) (3,1.05880176355753) (4,1.18491482257957) (5,1.18050592789141) (6,1.15205649729944) (7,1.17508457175556) (8,1.17631466333005) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.471149780013136) (2,0.895981301854929) (3,1.13784763945234) (4,1.29486849783879) (5,1.36385301172812) (6,1.28896875115383) (7,1.32220491209288) (8,1.32792341585571) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.561734172564437) (2,1.01860884467212) (3,1.10704266442855) (4,1.08465216666339) (5,1.08050165485024) (6,1.05102905107321) (7,1.01745301578203) (8,0.992365616563874) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};
    \addplot coordinates { (1,0.419463624857816) (2,0.678010211909751) (3,0.67812040279303) (4,0.717089082553229) (5,0.81054223441256) (6,0.789701085358295) (7,0.754350317319806) (8,0.728947491141336) };
    \addlegendentry{algo=rantala/mergesort\_lcp\_2way\_parallel};
    \addplot coordinates { (1,0.312227028670747) (2,0.522889196219501) (3,0.580735098735502) (4,0.619097133757021) (5,0.629582628737414) (6,0.638142300919466) (7,0.6396963564855) (8,0.63828775789312) };
    \addlegendentry{algo=rantala/multikey\_simd\_parallel4};

    \legend{}
  \end{axis}
\end{tikzpicture}
\hfill%
\begin{tikzpicture}
  \begin{axis}[plotSpeedup8,
    title={Wikipedia, $n = 512\,\text{Mi}$},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('enwiki') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'enwiki' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.837459878608548) (2,1.72417616388105) (3,2.21760358793842) (4,2.87943748160819) (5,3.02351601886486) (6,3.24763644197904) (7,3.43012824717922) (8,3.65985983884091) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.770849284776449) (2,1.63304177752099) (3,2.08802102441618) (4,2.76313951241745) (5,2.88524669314108) (6,3.137075651931) (7,3.30994619401804) (8,3.57806769751881) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.818296255361186) (2,1.51697852514617) (3,1.88317678121645) (4,2.21843271293451) (5,2.31833769084009) (6,2.37269235077828) (7,2.41512778247678) (8,2.42417973113349) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.913485900902598) (2,1.6685903016487) (3,2.1617580941061) (4,2.62279982632167) (5,2.78248867544251) (6,2.90312304809494) (7,3.01604960524893) (8,3.07955239813008) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.91126558674114) (2,1.72383333693915) (3,2.22192063867251) (4,2.73444754401361) (5,2.89640918406913) (6,3.02113038438414) (7,3.18593594403624) (8,3.32281625698524) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.987253716707172) (2,1.76563621168506) (3,2.27421419892191) (4,2.68763562710117) (5,2.87671967678157) (6,2.95310489670935) (7,3.06049681465751) (8,3.09353576737341) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};
    \addplot coordinates { (1,0.433103655348425) (2,0.671174203071789) (3,0.651980985037407) (4,0.698777630683266) (5,0.723661982795532) (6,0.696282733624345) (7,0.605922910902849) (8,0.521084494936283) };
    \addlegendentry{algo=rantala/mergesort\_lcp\_2way\_parallel};
    \addplot coordinates { (1,0.317627160470392) (2,0.536215377811676) (3,0.604808119801776) (4,0.656931521047796) (5,0.662120216849353) (6,0.664647724519263) (7,0.664893346472963) (8,0.664708452841582) };
    \addlegendentry{algo=rantala/multikey\_simd\_parallel4};

    \legend{}
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[plotSpeedup8,
    title={Sinha URLs (complete)},
    ylabel={speedup},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('set5_url') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'set5_url' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.998080673813931) (2,1.90192399879269) (3,2.33642074039608) (4,2.948510927207) (5,3.1119697101744) (6,3.14060247733991) (7,3.24781340813232) (8,3.39304624539272) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.980351483019179) (2,1.87014815935569) (3,2.28593987288874) (4,2.92264808996121) (5,3.13821035003003) (6,3.09427640225497) (7,3.21686056550561) (8,3.41703766003575) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.894908099061707) (2,1.60917122949855) (3,1.96153470543714) (4,2.22837806915967) (5,2.25833427029458) (6,2.2631849520067) (7,2.24864781656486) (8,2.20701448359693) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.558911637977887) (2,1.00130393532979) (3,1.2044517153046) (4,1.36455891844152) (5,1.39712115744947) (6,1.42747683020812) (7,1.44075604163071) (8,1.44248593961102) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.559491083692986) (2,1.1246249004838) (3,1.36097030063566) (4,1.57100362479132) (5,1.60783077677383) (6,1.63405289557915) (7,1.65043383140277) (8,1.65410360472807) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.631218371072808) (2,0.740115518543766) (3,0.768438935801622) (4,0.78835364911308) (5,0.788905199797723) (6,0.790002851552129) (7,0.789003011208866) (8,0.788793859891341) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};
    \addplot coordinates { (1,0.495860245083366) (2,0.784200328936131) (3,0.855790841597341) (4,0.819933332738014) (5,0.904173682825989) (6,0.869961857788293) (7,0.833402487474456) (8,0.74338289296392) };
    \addlegendentry{algo=rantala/mergesort\_lcp\_2way\_parallel};
    \addplot coordinates { (1,0.337680295975934) (2,0.546822425215393) (3,0.587050617291844) (4,0.615025122887328) (5,0.616088622288425) (6,0.613818117919852) (7,0.609290557674242) (8,0.607273984743037) };
    \addlegendentry{algo=rantala/multikey\_simd\_parallel4};

    \legend{}
  \end{axis}
\end{tikzpicture}
\hfill%
\begin{tikzpicture}
  \begin{axis}[plotSpeedup8,
    title={Sinha DNA (complete)},
    xlabel={number of threads},
    every axis x label/.append style={overlay},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('set6_genome') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'set6_genome' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.996624764271682) (2,1.99589562047633) (3,2.56385677783906) (4,3.07619461783844) (5,3.27535798407298) (6,3.5709228641932) (7,3.4291263071369) (8,3.87463086700325) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.938144219498191) (2,1.87183077757507) (3,2.43779739926152) (4,2.93739505876709) (5,3.17054280830498) (6,3.37938974561359) (7,3.26888059701493) (8,3.80241992027084) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.77390669721853) (2,1.36048949419968) (3,1.55483956405219) (4,1.73543578733072) (5,1.73737635694628) (6,1.74433222750122) (7,1.73551248057054) (8,1.71323741786411) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.762951807632479) (2,1.28831187048081) (3,1.43258337924632) (4,1.61511821832951) (5,1.61478158413006) (6,1.61874074347815) (7,1.61708586666061) (8,1.6075448368146) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.762739754651436) (2,1.33418539783251) (3,1.54301322201854) (4,1.71523712417749) (5,1.73177299939024) (6,1.73855658394281) (7,1.72486971219306) (8,1.73385318977907) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.951605787452498) (2,1.51129211403184) (3,1.62450860126095) (4,1.77875202259054) (5,1.77395603419943) (6,1.78037871883417) (7,1.78626794693636) (8,1.7932968547022) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};
    \addplot coordinates { (1,0.309381876266591) (2,0.5202779376696) (3,0.52971562526163) (4,0.595816075573685) (5,0.685659688524235) (6,0.67607856173959) (7,0.656177835752444) (8,0.629840377258944) };
    \addlegendentry{algo=rantala/mergesort\_lcp\_2way\_parallel};
    \addplot coordinates { (1,0.210684065842586) (2,0.338518562553875) (3,0.362831728716795) (4,0.381349700646924) (5,0.381239915642888) (6,0.381441662312608) (7,0.380592705471899) (8,0.379301065420623) };
    \addlegendentry{algo=rantala/multikey\_simd\_parallel4};

    \legend{}
  \end{axis}
\end{tikzpicture}

\begin{tikzpicture}
  \begin{axis}[plotSpeedup8,
    title={Sinha NoDup (complete)},
    legend to name={speedup150},legend columns=1,
    ylabel={speedup},xlabel={number of threads},
    ]

    % MULTIPLOT(algo) SELECT threads AS x, BESTSEQ('set6_nodup') / MEDIAN(time) AS y, s.algo FROM speedup s LEFT JOIN paraalgoname pan ON pan.algo=s.algo WHERE data ~ 'set6_nodup' GROUP BY s.algo,threads,pan.order ORDER BY pan.order,x
    \addplot coordinates { (1,0.798889152748094) (2,1.59231429657065) (3,2.15930693016348) (4,2.67555363107757) (5,2.9758045294943) (6,3.28683592742866) (7,3.24907779271195) (8,3.61534879277816) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCU2};
    \addplot coordinates { (1,0.762728527154338) (2,1.52284741397955) (3,2.0789392823608) (4,2.58589663109437) (5,2.91298920272373) (6,3.19139673872943) (7,3.13208679235524) (8,3.58781235650487) };
    \addlegendentry{algo=bingmann/parallel\_sample\_sortBTCEU1};
    \addplot coordinates { (1,0.723757685283459) (2,1.3460527047003) (3,1.59090449323814) (4,1.86202877872607) (5,1.92093162687341) (6,1.92911972296513) (7,1.95566076887179) (8,1.96155235329464) };
    \addlegendentry{algo=bingmann/parallel\_mkqs};
    \addplot coordinates { (1,0.841939733531696) (2,1.45643154524967) (3,1.79818649657091) (4,2.07055822549568) (5,2.16663118480207) (6,2.26201718341427) (7,2.27533601620242) (8,2.31713238881502) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_8bit};
    \addplot coordinates { (1,0.842354924687147) (2,1.64509446751401) (3,2.06644940024229) (4,2.42918835434405) (5,2.57065412348048) (6,2.71407793860917) (7,2.71953867607399) (8,2.82028508286778) };
    \addlegendentry{algo=bingmann/parallel\_radix\_sort\_16bit};
    \addplot coordinates { (1,0.861012013519297) (2,1.48664566766752) (3,1.85424018936129) (4,2.14539109485301) (5,2.26332766450504) (6,2.32843453919035) (7,2.38365762737218) (8,2.40450928381963) };
    \addlegendentry{algo=akiba/parallel\_radix\_sort};
    \addplot coordinates { (1,0.290991657696448) (2,0.470793763095594) (3,0.514466071383057) (4,0.514158108572811) (5,0.581142722783917) (6,0.573039215686274) (7,0.551771834707732) (8,0.527716943724264) };
    \addlegendentry{algo=rantala/mergesort\_lcp\_2way\_parallel};
    \addplot coordinates { (1,0.200901422469207) (2,0.336320668262529) (3,0.375577670339485) (4,0.402970662709332) (5,0.405250829853303) (6,0.40703780382878) (7,0.405222354944809) (8,0.401453219524323) };
    \addlegendentry{algo=rantala/multikey\_simd\_parallel4};

    \SpeedupLegend
  \end{axis}
\end{tikzpicture}
\begin{tabular}{l|*{10}{>{\hfill}p{26pt}}|}
PEs          & 1   & 2 & 4 & 8 & 12 & 16 & 24 & 32 & 48 & 64                                                                         \\ \hline
%----------------------------------------------------------------------------------------------------------
             & \multicolumn{10}{l|}{\textbf{URLs} (complete), $n = 1.11\,\text{G}$, $N = 70.7\,\text{Gi}$, $\frac{D}{N} = 93.5\,\%$} \\ \cline{2-11}
% TABULAR SELECT san.desc, time, '','','','','','','','','' FROM seqbase a LEFT JOIN seqalgoname san ON san.algo=a.algo WHERE time = (SELECT MIN(time) FROM seqbase WHERE data ~ 'urls') EXTRA REFORMAT
mkqs\_cache8 & 537 &  &  &  &  &  &  &  &  &  \\
% END TABULAR SELECT san.desc, time, '','','','','','','','','' FROM seqbase a LEFT JOIN se...
% TABULAR SELECT pan.desc, \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=1 AND data ~ 'urls'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=2 AND data ~ 'urls'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=4 AND data ~ 'urls'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=8 AND data ~ 'urls'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=12 AND data ~ 'urls'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=16 AND data ~ 'urls'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=24 AND data ~ 'urls'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=32 AND data ~ 'urls'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=48 AND data ~ 'urls'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=64 AND data ~ 'urls') \
% FROM speedup a LEFT JOIN paraalgoname pan ON pan.algo=a.algo GROUP BY a.algo, pan.order, pan.desc ORDER BY pan.order EXTRA REFORMAT
pS$^5$-Unroll & 839    & 375    & 192    & 113  & 80.4   & 66.8 & 59.7 & 54.0 & 53.1   & 54.4   \\
pS$^5$-Equal  & 774    & 338    & 180    & 104  & 76.3   & 61.3 & 51.9 & 51.8 & 54.6   & 53.6   \\
pMKQS         & 637    & 298    & 138    & 89.1 & 77.4   & 61.7 & 68.8 & 64.6 & 57.0   & 61.3   \\
pRS-8bit      & 2\,017 & 881    & 480    & 309  & 254    & 249  & 223  & 232  & 243    & 238    \\
pRS-16bit     & 2\,031 & 787    & 428    & 274  & 214    & 188  & 180  & 186  & 182    & 183    \\
pRS-Akiba     & 889    & 1\,322 & 1\,450 & 894  & 1\,515 & 945  & 737  & 739  & 1\,403 & 1\,283 \\ \hline
% END TABULAR SELECT pan.desc,  (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND...
%----------------------------------------------------------------------------------------------------------
& \multicolumn{10}{l|}{\textbf{Random}, $n = 3.27\,\text{G}$, $N = 32\,\text{Gi}$, $\frac{D}{N} = 44.9\,\%$} \\ \cline{2-11}
% TABULAR SELECT san.desc, time, '','','','','','','','','' FROM seqbase a LEFT JOIN seqalgoname san ON san.algo=a.algo WHERE time = (SELECT MIN(time) FROM seqbase WHERE data ~ 'random') EXTRA REFORMAT
mkqs\_cache8 & 755 &  &  &  &  &  &  &  &  &  \\
% END TABULAR SELECT san.desc, time, '','','','','','','','','' FROM seqbase a LEFT JOIN se...
% TABULAR SELECT pan.desc, \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=1 AND data ~ 'random'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=2 AND data ~ 'random'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=4 AND data ~ 'random'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=8 AND data ~ 'random'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=12 AND data ~ 'random'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=16 AND data ~ 'random'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=24 AND data ~ 'random'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=32 AND data ~ 'random'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=48 AND data ~ 'random'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=64 AND data ~ 'random') \
% FROM speedup a LEFT JOIN paraalgoname pan ON pan.algo=a.algo GROUP BY a.algo, pan.order, pan.desc ORDER BY pan.order EXTRA REFORMAT
pS$^5$-Unroll & 1\,868 & 948    & 489 & 267 & 191 & 150 & 109  & 91.0 & 87.5 & 82.3 \\
pS$^5$-Equal  & 2\,669 & 1\,082 & 648 & 347 & 249 & 197 & 136  & 107  & 95.3 & 88.2 \\
pMKQS         & 826    & 379    & 208 & 136 & 120 & 113 & 105  & 104  & 114  & 115  \\
pRS-8bit      & 957    & 611    & 362 & 197 & 146 & 119 & 98.9 & 98.6 & 99.1 & 91.6 \\
pRS-16bit     & 926    & 565    & 330 & 183 & 133 & 107 & 86.1 & 87.3 & 92.7 & 99.2 \\
pRS-Akiba     & 861    & 653    & 440 & 319 & 278 & 256 & 241  & 235  & 235  & 236  \\ \hline
% END TABULAR SELECT pan.desc,  (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND...
%----------------------------------------------------------------------------------------------------------
& \multicolumn{10}{l|}{\textbf{GOV2}, $n = 3.1\,\text{G}$, $N = 128\,\text{Gi}$, $\frac{D}{N} = 82.7\,\%$} \\ \cline{2-11}
% TABULAR SELECT san.desc, time, '','','','','','','','','' FROM seqbase a LEFT JOIN seqalgoname san ON san.algo=a.algo WHERE time = (SELECT MIN(time) FROM seqbase WHERE data ~ 'gov2') EXTRA REFORMAT
mkqs\_cache8 & 1\,164 &  &  &  &  &  &  &  &  &  \\
% END TABULAR SELECT san.desc, time, '','','','','','','','','' FROM seqbase a LEFT JOIN se...
% TABULAR SELECT pan.desc, \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=1 AND data ~ 'gov2'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=2 AND data ~ 'gov2'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=4 AND data ~ 'gov2'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=8 AND data ~ 'gov2'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=12 AND data ~ 'gov2'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=16 AND data ~ 'gov2'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=24 AND data ~ 'gov2'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=32 AND data ~ 'gov2'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=48 AND data ~ 'gov2'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=64 AND data ~ 'gov2') \
% FROM speedup a LEFT JOIN paraalgoname pan ON pan.algo=a.algo GROUP BY a.algo, pan.order, pan.desc ORDER BY pan.order EXTRA REFORMAT
pS$^5$-Unroll & 1\,686 & 753    & 395    & 255    & 200    & 168    & 134 & 120    & 113    & 106    \\
pS$^5$-Equal  & 1\,854 & 837    & 404    & 253    & 214    & 180    & 133 & 122    & 118    & 110    \\
pMKQS         & 1\,236 & 647    & 350    & 234    & 191    & 172    & 146 & 132    & 137    & 135    \\
pRS-8bit      & 3\,493 & 1\,853 & 959    & 574    & 525    & 427    & 398 & 380    & 387    & 354    \\
pRS-16bit     & 4\,193 & 1\,807 & 928    & 569    & 515    & 423    & 377 & 331    & 329    & 328    \\
pRS-Akiba     & 2\,573 & 1\,223 & 1\,055 & 1\,020 & 1\,111 & 1\,139 & 945 & 1\,054 & 1\,161 & 1\,106 \\ \hline
% END TABULAR SELECT pan.desc,  (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND...
%----------------------------------------------------------------------------------------------------------
& \multicolumn{10}{l|}{\textbf{Wikipedia}, $n = 4\,\text{G}$, $D = 249\,\text{G}$} \\ \cline{2-11}
% TABULAR SELECT san.desc, time, '','','','','','','','','' FROM seqbase a LEFT JOIN seqalgoname san ON san.algo=a.algo WHERE time = (SELECT MIN(time) FROM seqbase WHERE data ~ 'enwiki') EXTRA REFORMAT
mkqs\_cache8 & 2\,467 &  &  &  &  &  &  &  &  &  \\
% END TABULAR SELECT san.desc, time, '','','','','','','','','' FROM seqbase a LEFT JOIN se...
% TABULAR SELECT pan.desc, \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=1 AND data ~ 'enwiki'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=2 AND data ~ 'enwiki'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=4 AND data ~ 'enwiki'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=8 AND data ~ 'enwiki'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=12 AND data ~ 'enwiki'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=16 AND data ~ 'enwiki'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=24 AND data ~ 'enwiki'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=32 AND data ~ 'enwiki'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=48 AND data ~ 'enwiki'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=64 AND data ~ 'enwiki') \
% FROM speedup a LEFT JOIN paraalgoname pan ON pan.algo=a.algo GROUP BY a.algo, pan.order, pan.desc ORDER BY pan.order EXTRA REFORMAT
pS$^5$-Unroll & 3\,178 & 1\,399 & 688 & 373 & 275 & 225 & 172 & 145 & 125 & 120 \\
pS$^5$-Equal  & 4\,272 & 1\,727 & 826 & 448 & 330 & 254 & 190 & 152 & 133 & 124 \\
pMKQS         & 2\,373 & 1\,277 & 630 & 363 & 269 & 236 & 203 & 184 & 154 & 168 \\
pRS-8bit      & 3\,071 & 1\,801 & 930 & 512 & 364 & 292 & 222 & 193 & 187 & 182 \\
pRS-16bit     & 3\,553 & 1\,743 & 883 & 485 & 349 & 286 & 218 & 189 & 184 & 222 \\
pRS-Akiba     & 2\,671 & 1\,305 & 727 & 429 & 329 & 275 & 229 & 212 & 280 & 288 \\ \hline
% END TABULAR SELECT pan.desc,  (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND...
%----------------------------------------------------------------------------------------------------------
& \multicolumn{10}{l|}{\textbf{Sinha NoDup} (complete), $n = 31.6\,\text{M}$, $N = 382\,\text{Mi}$, $\frac{D}{N} = 73.4\,\%$} \\ \cline{2-11}
% TABULAR SELECT san.desc, time, '','','','','','','','','' FROM seqbase a LEFT JOIN seqalgoname san ON san.algo=a.algo WHERE time = (SELECT MIN(time) FROM seqbase WHERE data ~ 'nodup') EXTRA REFORMAT
radixR\_CE7 & 6.35 &  &  &  &  &  &  &  &  &  \\
% END TABULAR SELECT san.desc, time, '','','','','','','','','' FROM seqbase a LEFT JOIN se...
% TABULAR SELECT pan.desc, \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=1 AND data ~ 'nodup'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=2 AND data ~ 'nodup'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=4 AND data ~ 'nodup'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=8 AND data ~ 'nodup'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=12 AND data ~ 'nodup'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=16 AND data ~ 'nodup'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=24 AND data ~ 'nodup'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=32 AND data ~ 'nodup'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=48 AND data ~ 'nodup'), \
% (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND b.threads=64 AND data ~ 'nodup') \
% FROM speedup a LEFT JOIN paraalgoname pan ON pan.algo=a.algo GROUP BY a.algo, pan.order, pan.desc ORDER BY pan.order EXTRA REFORMAT
pS$^5$-Unroll & 7.40 & 3.76 & 2.18 & 1.26 & 1.01  & 0.913 & 0.830 & 0.817 & 0.844 & 0.937 \\
pS$^5$-Equal  & 7.67 & 3.84 & 2.21 & 1.29 & 0.989 & 0.956 & 0.842 & 0.808 & 0.860 & 0.981 \\
pMKQS         & 6.72 & 3.81 & 2.28 & 1.46 & 1.19  & 1.11  & 1.03  & 1.10  & 1.17  & 1.32  \\
pRS-8bit      & 6.53 & 3.99 & 2.34 & 1.48 & 1.25  & 1.20  & 1.30  & 1.13  & 1.23  & 1.37  \\
pRS-16bit     & 6.53 & 3.56 & 2.07 & 1.31 & 1.14  & 1.06  & 1.07  & 1.06  & 1.20  & 1.35  \\
pRS-Akiba     & 6.26 & 3.82 & 2.38 & 1.63 & 1.43  & 1.30  & 1.20  & 1.26  & 1.37  & 1.51  \\ \hline
% END TABULAR SELECT pan.desc,  (SELECT MEDIAN(time) FROM speedup b WHERE b.algo=a.algo AND...
%----------------------------------------------------------------------------------------------------------
\end{tabular}

==> ternary-tree-2.tex <==
\begin{tikzpicture}[
  xscale=0.6,
  bucket/.style={draw,rectangle,inner sep=2pt},
  keynode/.style={draw,circle,inner sep=1pt},
  equall/.style={fill=white,inner sep=2pt,text depth=-1pt},
  ]

\node (k1) [keynode] at (3,2) {\vphantom{0}$x_1$};

\node (k2) [keynode] at (1,1) {\vphantom{0}$x_0$};
\node (k3) [keynode] at (5,1) {\vphantom{0}$x_2$};

\node (b0)  [bucket] at (0,0) {$b_0$};
\node (b1)  [bucket] at (1,0) {$b_1$};
\node (b2)  [bucket] at (2,0) {$b_2$};
\node (b3)  [bucket] at (3,0) {$b_3$};
\node (b4)  [bucket] at (4,0) {$b_4$};
\node (b5)  [bucket] at (5,0) {$b_5$};
\node (b6)  [bucket] at (6,0) {$b_6$};

\draw (k1) -- node[left,yshift=1mm] {$<$} (k2);
\draw (k1) -- node[equall] {$=$} (b3);
\draw (k1) -- node[right,yshift=1mm] {$>$} (k3);

\draw (k2) -- node[left] {$<$} (b0);
\draw (k2) -- node[equall] {$=$} (b1);
\draw (k2) -- node[right] {$>$} (b2);

\draw (k3) -- node[left] {$<$} (b4);
\draw (k3) -- node[equall] {$=$} (b5);
\draw (k3) -- node[right] {$>$} (b6);

\end{tikzpicture}

